The role of individual compensation and acceptance decisions in crowdsourced delivery

One of the recent innovations in urban distribution is crowdsourced delivery, where deliveries are made by occasional drivers who wish to utilize their surplus resources (unused transport capacity) by making deliveries in exchange for some compensation. The potential benefits of crowdsourced delivery include reduced delivery costs and increased flexibility (by scaling delivery capacity up and down as needed). The use of occasional drivers poses new challenges because (unlike traditional couriers) neither their availability nor their behavior in accepting delivery offers is certain. The relationship between the compensation offered to occasional drivers and the probability that they will accept a task has been largely neglected in the scientific literature. Therefore, we consider a setting in which compensation-dependent acceptance probabilities are explicitly considered in the process of assigning delivery tasks to occasional drivers. We propose a mixed-integer nonlinear model that minimizes the expected delivery costs while identifying optimal assignments of tasks to a mix of professional and occasional drivers and their compensation. We propose an exact two-stage solution algorithm that allows to decompose compensation and assignment decisions for generic acceptance probability functions and show that the runtime of this algorithm is polynomial under mild conditions. Finally, we also study a more general case of the considered problem setting, show that it is NP-hard and propose an approximate linearization scheme of our mixed-integer nonlinear model. The results of our computational study show clear advantages of our new approach over existing ones. They also indicate that these advantages remain in dynamic settings when tasks and drivers are revealed over time and in which case our method constitutes a fast, yet powerful heuristic.

==> (inline-0) <==
\begin{longtable}{rrlllrrrrrrr}
	\kill
	\caption{Paired t-test results comparing the individualized compensation scheme with the benchmark schemes in terms of total expected cost obtained using linear acceptance probability.} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endfirsthead
	\caption{(continued.)} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endhead
	50 & 0.00  & 0.00 & 4617.53 & 0.15 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 4573.57 & 0.14 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4526.51 & 0.13 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4476.96 & 0.12 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4424.89 & 0.12 & 0.00 & 0.07 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.50 & 4370.55 & 0.11 & 0.00 & 0.07 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4311.78 & 0.10 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.70 & 4248.36 & 0.09 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4180.39 & 0.08 & 0.00 & 0.06 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4107.25 & 0.07 & 0.00 & 0.06 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 4031.02 & 0.04 & 0.00 & 0.06 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 4638.81 & 0.14 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 4594.34 & 0.14 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4546.85 & 0.13 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4496.62 & 0.12 & 0.00 & 0.08 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4444.26 & 0.11 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.50 & 4389.67 & 0.11 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4330.36 & 0.10 & 0.00 & 0.07 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.70 & 4266.70 & 0.09 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4197.91 & 0.08 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4123.62 & 0.07 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 4046.93 & 0.04 & 0.00 & 0.06 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 4655.59 & 0.14 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 4611.02 & 0.14 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4563.27 & 0.13 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4512.21 & 0.12 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4458.82 & 0.11 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.50 & 4403.55 & 0.11 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4343.94 & 0.10 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.70 & 4279.69 & 0.09 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4210.03 & 0.08 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4135.38 & 0.07 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 4058.26 & 0.04 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 4665.98 & 0.14 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 4621.43 & 0.14 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4573.72 & 0.13 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4521.90 & 0.12 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4468.45 & 0.11 & 0.00 & 0.09 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.50 & 4412.85 & 0.11 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4352.55 & 0.10 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.70 & 4288.43 & 0.09 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4218.11 & 0.08 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4143.48 & 0.07 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 4065.98 & 0.05 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 4672.25 & 0.14 & 0.00 & 0.10 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.10 & 4627.93 & 0.14 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4580.41 & 0.13 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4528.96 & 0.12 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4475.72 & 0.12 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.50 & 4419.85 & 0.11 & 0.00 & 0.09 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4359.04 & 0.10 & 0.00 & 0.08 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.70 & 4294.91 & 0.09 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4224.54 & 0.08 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4149.98 & 0.07 & 0.00 & 0.07 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 4071.96 & 0.05 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 4675.80 & 0.14 & 0.00 & 0.10 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.10 & 4631.57 & 0.14 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 4583.88 & 0.13 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4532.59 & 0.13 & 0.00 & 0.10 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 4479.37 & 0.12 & 0.00 & 0.09 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.50 & 4423.57 & 0.11 & 0.00 & 0.09 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.60 & 4362.62 & 0.10 & 0.00 & 0.09 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.70 & 4298.55 & 0.09 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.80 & 4228.30 & 0.08 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 4153.63 & 0.07 & 0.00 & 0.08 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 4075.62 & 0.05 & 0.00 & 0.07 & 0.00 & 0.05 & 0.00 \\ \midrule
	75 & 0.00  & 0.00 & 3211.97 & 0.31 & 0.00 & 0.19 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.10 & 3150.19 & 0.30 & 0.00 & 0.18 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.20 & 3085.64 & 0.29 & 0.00 & 0.18 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.30 & 3018.23 & 0.27 & 0.00 & 0.17 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.40 & 2946.62 & 0.26 & 0.00 & 0.17 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.50 & 2872.59 & 0.24 & 0.00 & 0.17 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.60 & 2794.91 & 0.23 & 0.00 & 0.16 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.70 & 2711.08 & 0.21 & 0.00 & 0.16 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.80 & 2621.94 & 0.18 & 0.00 & 0.16 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.90 & 2528.45 & 0.15 & 0.00 & 0.15 & 0.00 & 0.12 & 0.00 \\ 
	&  & 1.00 & 2431.15 & 0.10 & 0.00 & 0.14 & 0.00 & 0.11 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 3236.30 & 0.31 & 0.00 & 0.20 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.10 & 3173.74 & 0.30 & 0.00 & 0.19 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.20 & 3108.20 & 0.29 & 0.00 & 0.19 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.30 & 3038.66 & 0.27 & 0.00 & 0.19 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.40 & 2965.56 & 0.26 & 0.00 & 0.18 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.50 & 2890.13 & 0.24 & 0.00 & 0.18 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.60 & 2810.97 & 0.23 & 0.00 & 0.18 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.70 & 2726.45 & 0.21 & 0.00 & 0.17 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.80 & 2636.31 & 0.19 & 0.00 & 0.17 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.90 & 2541.97 & 0.16 & 0.00 & 0.16 & 0.00 & 0.13 & 0.00 \\ 
	&  & 1.00 & 2443.87 & 0.10 & 0.00 & 0.15 & 0.00 & 0.12 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 3255.94 & 0.31 & 0.00 & 0.21 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.10 & 3192.52 & 0.29 & 0.00 & 0.20 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.20 & 3125.86 & 0.29 & 0.00 & 0.20 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.30 & 3055.12 & 0.27 & 0.00 & 0.20 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.40 & 2981.15 & 0.26 & 0.00 & 0.19 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.50 & 2904.33 & 0.24 & 0.00 & 0.19 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.60 & 2824.01 & 0.23 & 0.00 & 0.18 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.70 & 2738.60 & 0.21 & 0.00 & 0.18 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.80 & 2647.44 & 0.19 & 0.00 & 0.18 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.90 & 2552.98 & 0.16 & 0.00 & 0.17 & 0.00 & 0.13 & 0.00 \\ 
	&  & 1.00 & 2454.39 & 0.11 & 0.00 & 0.16 & 0.00 & 0.12 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 3269.88 & 0.31 & 0.00 & 0.21 & 0.00 & 0.20 & 0.00 \\ 
	&  & 0.10 & 3206.21 & 0.30 & 0.00 & 0.21 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.20 & 3139.25 & 0.29 & 0.00 & 0.21 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.30 & 3067.75 & 0.27 & 0.00 & 0.21 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.40 & 2992.78 & 0.26 & 0.00 & 0.20 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.50 & 2915.21 & 0.24 & 0.00 & 0.20 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.60 & 2834.13 & 0.23 & 0.00 & 0.19 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.70 & 2747.74 & 0.21 & 0.00 & 0.19 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.80 & 2656.28 & 0.19 & 0.00 & 0.18 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.90 & 2561.70 & 0.16 & 0.00 & 0.17 & 0.00 & 0.13 & 0.00 \\ 
	&  & 1.00 & 2462.41 & 0.11 & 0.00 & 0.17 & 0.00 & 0.12 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 3279.02 & 0.31 & 0.00 & 0.22 & 0.00 & 0.20 & 0.00 \\ 
	&  & 0.10 & 3215.48 & 0.30 & 0.00 & 0.22 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.20 & 3148.54 & 0.29 & 0.00 & 0.21 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.30 & 3076.79 & 0.28 & 0.00 & 0.21 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.40 & 3001.48 & 0.26 & 0.00 & 0.21 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.50 & 2923.36 & 0.24 & 0.00 & 0.20 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.60 & 2841.68 & 0.23 & 0.00 & 0.20 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.70 & 2754.88 & 0.21 & 0.00 & 0.19 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.80 & 2663.16 & 0.19 & 0.00 & 0.19 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.90 & 2568.14 & 0.16 & 0.00 & 0.18 & 0.00 & 0.13 & 0.00 \\ 
	&  & 1.00 & 2468.73 & 0.11 & 0.00 & 0.17 & 0.00 & 0.12 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 3284.01 & 0.31 & 0.00 & 0.22 & 0.00 & 0.20 & 0.00 \\ 
	&  & 0.10 & 3220.28 & 0.30 & 0.00 & 0.22 & 0.00 & 0.20 & 0.00 \\ 
	&  & 0.20 & 3153.25 & 0.29 & 0.00 & 0.22 & 0.00 & 0.19 & 0.00 \\ 
	&  & 0.30 & 3081.50 & 0.28 & 0.00 & 0.22 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.40 & 3005.97 & 0.26 & 0.00 & 0.22 & 0.00 & 0.18 & 0.00 \\ 
	&  & 0.50 & 2927.76 & 0.25 & 0.00 & 0.21 & 0.00 & 0.17 & 0.00 \\ 
	&  & 0.60 & 2845.77 & 0.23 & 0.00 & 0.21 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.70 & 2758.71 & 0.22 & 0.00 & 0.20 & 0.00 & 0.16 & 0.00 \\ 
	&  & 0.80 & 2666.56 & 0.20 & 0.00 & 0.19 & 0.00 & 0.15 & 0.00 \\ 
	&  & 0.90 & 2571.44 & 0.17 & 0.00 & 0.19 & 0.00 & 0.14 & 0.00 \\ 
	&  & 1.00 & 2472.17 & 0.11 & 0.00 & 0.18 & 0.00 & 0.13 & 0.00 \\ \midrule
	100 & 0.00  & 0.00 & 2206.74 & 0.57 & 0.00 & 0.37 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.10 & 2134.99 & 0.56 & 0.00 & 0.37 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.20 & 2061.18 & 0.55 & 0.00 & 0.37 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.30 & 1985.07 & 0.53 & 0.00 & 0.36 & 0.00 & 0.33 & 0.00 \\ 
	&  & 0.40 & 1906.57 & 0.51 & 0.00 & 0.36 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.50 & 1825.18 & 0.49 & 0.00 & 0.35 & 0.00 & 0.31 & 0.00 \\ 
	&  & 0.60 & 1740.57 & 0.47 & 0.00 & 0.34 & 0.00 & 0.30 & 0.00 \\ 
	&  & 0.70 & 1652.52 & 0.43 & 0.00 & 0.33 & 0.00 & 0.28 & 0.00 \\ 
	&  & 0.80 & 1562.53 & 0.39 & 0.00 & 0.31 & 0.00 & 0.26 & 0.00 \\ 
	&  & 0.90 & 1469.11 & 0.33 & 0.00 & 0.29 & 0.00 & 0.24 & 0.00 \\ 
	&  & 1.00 & 1371.79 & 0.20 & 0.00 & 0.25 & 0.00 & 0.21 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 2221.55 & 0.58 & 0.00 & 0.38 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.10 & 2148.63 & 0.57 & 0.00 & 0.38 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.20 & 2073.98 & 0.56 & 0.00 & 0.38 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.30 & 1996.64 & 0.54 & 0.00 & 0.38 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.40 & 1916.35 & 0.52 & 0.00 & 0.37 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.50 & 1833.03 & 0.50 & 0.00 & 0.37 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.60 & 1747.62 & 0.47 & 0.00 & 0.36 & 0.00 & 0.31 & 0.00 \\ 
	&  & 0.70 & 1658.84 & 0.44 & 0.00 & 0.34 & 0.00 & 0.29 & 0.00 \\ 
	&  & 0.80 & 1567.98 & 0.40 & 0.00 & 0.33 & 0.00 & 0.27 & 0.00 \\ 
	&  & 0.90 & 1474.15 & 0.34 & 0.00 & 0.30 & 0.00 & 0.25 & 0.00 \\ 
	&  & 1.00 & 1376.14 & 0.21 & 0.00 & 0.26 & 0.00 & 0.22 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 2234.08 & 0.58 & 0.00 & 0.39 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.10 & 2160.51 & 0.57 & 0.00 & 0.39 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.20 & 2084.80 & 0.56 & 0.00 & 0.39 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.30 & 2005.94 & 0.54 & 0.00 & 0.39 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.40 & 1924.20 & 0.52 & 0.00 & 0.39 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.50 & 1839.92 & 0.50 & 0.00 & 0.38 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.60 & 1753.58 & 0.48 & 0.00 & 0.37 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.70 & 1664.44 & 0.45 & 0.00 & 0.36 & 0.00 & 0.30 & 0.00 \\ 
	&  & 0.80 & 1572.75 & 0.41 & 0.00 & 0.34 & 0.00 & 0.28 & 0.00 \\ 
	&  & 0.90 & 1478.43 & 0.34 & 0.00 & 0.32 & 0.00 & 0.26 & 0.00 \\ 
	&  & 1.00 & 1379.76 & 0.21 & 0.00 & 0.28 & 0.00 & 0.23 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 2243.76 & 0.58 & 0.00 & 0.40 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.10 & 2169.68 & 0.57 & 0.00 & 0.40 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.20 & 2093.42 & 0.56 & 0.00 & 0.40 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.30 & 2013.29 & 0.55 & 0.00 & 0.40 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.40 & 1930.49 & 0.53 & 0.00 & 0.40 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.50 & 1845.87 & 0.51 & 0.00 & 0.39 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.60 & 1758.87 & 0.48 & 0.00 & 0.39 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.70 & 1669.11 & 0.45 & 0.00 & 0.37 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.80 & 1577.06 & 0.41 & 0.00 & 0.36 & 0.00 & 0.29 & 0.00 \\ 
	&  & 0.90 & 1482.20 & 0.35 & 0.00 & 0.33 & 0.00 & 0.27 & 0.00 \\ 
	&  & 1.00 & 1383.06 & 0.22 & 0.00 & 0.29 & 0.00 & 0.24 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 2250.65 & 0.58 & 0.00 & 0.41 & 0.00 & 0.41 & 0.00 \\ 
	&  & 0.10 & 2176.63 & 0.57 & 0.00 & 0.41 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.20 & 2099.51 & 0.56 & 0.00 & 0.41 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.30 & 2018.90 & 0.55 & 0.00 & 0.41 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.40 & 1935.62 & 0.53 & 0.00 & 0.41 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.50 & 1850.70 & 0.51 & 0.00 & 0.41 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.60 & 1763.48 & 0.49 & 0.00 & 0.40 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.70 & 1673.21 & 0.46 & 0.00 & 0.39 & 0.00 & 0.33 & 0.00 \\ 
	&  & 0.80 & 1580.96 & 0.42 & 0.00 & 0.37 & 0.00 & 0.30 & 0.00 \\ 
	&  & 0.90 & 1485.66 & 0.36 & 0.00 & 0.34 & 0.00 & 0.28 & 0.00 \\ 
	&  & 1.00 & 1386.01 & 0.23 & 0.00 & 0.30 & 0.00 & 0.25 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 2255.77 & 0.58 & 0.00 & 0.41 & 0.00 & 0.41 & 0.00 \\ 
	&  & 0.10 & 2181.50 & 0.58 & 0.00 & 0.41 & 0.00 & 0.41 & 0.00 \\ 
	&  & 0.20 & 2103.49 & 0.57 & 0.00 & 0.42 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.30 & 2022.77 & 0.56 & 0.00 & 0.42 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.40 & 1939.63 & 0.54 & 0.00 & 0.43 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.50 & 1854.69 & 0.51 & 0.00 & 0.42 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.60 & 1767.45 & 0.49 & 0.00 & 0.41 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.70 & 1676.81 & 0.46 & 0.00 & 0.40 & 0.00 & 0.33 & 0.00 \\ 
	&  & 0.80 & 1584.27 & 0.42 & 0.00 & 0.38 & 0.00 & 0.31 & 0.00 \\ 
	&  & 0.90 & 1488.35 & 0.37 & 0.00 & 0.36 & 0.00 & 0.29 & 0.00 \\ 
	&  & 1.00 & 1388.51 & 0.23 & 0.00 & 0.31 & 0.00 & 0.26 & 0.00 \\ \midrule
	125 & 0.00  & 0.00 & 1715.33 & 0.73 & 0.00 & 0.49 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.10 & 1661.05 & 0.71 & 0.00 & 0.48 & 0.00 & 0.51 & 0.00 \\ 
	&  & 0.20 & 1605.86 & 0.69 & 0.00 & 0.47 & 0.00 & 0.49 & 0.00 \\ 
	&  & 0.30 & 1549.94 & 0.66 & 0.00 & 0.46 & 0.00 & 0.46 & 0.00 \\ 
	&  & 0.40 & 1492.80 & 0.64 & 0.00 & 0.45 & 0.00 & 0.44 & 0.00 \\ 
	&  & 0.50 & 1434.80 & 0.61 & 0.00 & 0.44 & 0.00 & 0.41 & 0.00 \\ 
	&  & 0.60 & 1375.87 & 0.57 & 0.00 & 0.42 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.70 & 1315.72 & 0.53 & 0.00 & 0.39 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.80 & 1254.50 & 0.48 & 0.00 & 0.36 & 0.00 & 0.31 & 0.00 \\ 
	&  & 0.90 & 1192.38 & 0.37 & 0.00 & 0.30 & 0.00 & 0.26 & 0.00 \\ 
	&  & 1.00 & 1129.36 & 0.17 & 0.00 & 0.21 & 0.00 & 0.21 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 1717.17 & 0.74 & 0.00 & 0.51 & 0.00 & 0.54 & 0.00 \\ 
	&  & 0.10 & 1662.44 & 0.72 & 0.00 & 0.50 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.20 & 1606.73 & 0.70 & 0.00 & 0.49 & 0.00 & 0.50 & 0.00 \\ 
	&  & 0.30 & 1550.33 & 0.67 & 0.00 & 0.48 & 0.00 & 0.48 & 0.00 \\ 
	&  & 0.40 & 1493.12 & 0.65 & 0.00 & 0.47 & 0.00 & 0.45 & 0.00 \\ 
	&  & 0.50 & 1435.09 & 0.62 & 0.00 & 0.45 & 0.00 & 0.42 & 0.00 \\ 
	&  & 0.60 & 1375.96 & 0.58 & 0.00 & 0.43 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.70 & 1315.90 & 0.54 & 0.00 & 0.41 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.80 & 1254.65 & 0.49 & 0.00 & 0.37 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.90 & 1192.56 & 0.39 & 0.00 & 0.31 & 0.00 & 0.27 & 0.00 \\ 
	&  & 1.00 & 1129.39 & 0.18 & 0.00 & 0.22 & 0.00 & 0.22 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 1718.76 & 0.75 & 0.00 & 0.51 & 0.00 & 0.56 & 0.00 \\ 
	&  & 0.10 & 1663.26 & 0.73 & 0.00 & 0.51 & 0.00 & 0.54 & 0.00 \\ 
	&  & 0.20 & 1607.19 & 0.71 & 0.00 & 0.51 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.30 & 1550.62 & 0.68 & 0.00 & 0.50 & 0.00 & 0.49 & 0.00 \\ 
	&  & 0.40 & 1493.38 & 0.66 & 0.00 & 0.49 & 0.00 & 0.47 & 0.00 \\ 
	&  & 0.50 & 1435.15 & 0.62 & 0.00 & 0.47 & 0.00 & 0.44 & 0.00 \\ 
	&  & 0.60 & 1376.00 & 0.59 & 0.00 & 0.45 & 0.00 & 0.41 & 0.00 \\ 
	&  & 0.70 & 1316.02 & 0.55 & 0.00 & 0.42 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.80 & 1254.76 & 0.50 & 0.00 & 0.38 & 0.00 & 0.33 & 0.00 \\ 
	&  & 0.90 & 1192.61 & 0.40 & 0.00 & 0.32 & 0.00 & 0.28 & 0.00 \\ 
	&  & 1.00 & 1129.39 & 0.18 & 0.00 & 0.22 & 0.00 & 0.23 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 1719.73 & 0.76 & 0.00 & 0.52 & 0.00 & 0.57 & 0.00 \\ 
	&  & 0.10 & 1663.73 & 0.74 & 0.00 & 0.52 & 0.00 & 0.55 & 0.00 \\ 
	&  & 0.20 & 1607.47 & 0.72 & 0.00 & 0.52 & 0.00 & 0.53 & 0.00 \\ 
	&  & 0.30 & 1550.86 & 0.69 & 0.00 & 0.52 & 0.00 & 0.51 & 0.00 \\ 
	&  & 0.40 & 1493.43 & 0.67 & 0.00 & 0.50 & 0.00 & 0.48 & 0.00 \\ 
	&  & 0.50 & 1435.19 & 0.64 & 0.00 & 0.48 & 0.00 & 0.45 & 0.00 \\ 
	&  & 0.60 & 1376.03 & 0.60 & 0.00 & 0.46 & 0.00 & 0.42 & 0.00 \\ 
	&  & 0.70 & 1316.04 & 0.55 & 0.00 & 0.43 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.80 & 1254.85 & 0.50 & 0.00 & 0.39 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.90 & 1192.61 & 0.41 & 0.00 & 0.33 & 0.00 & 0.29 & 0.00 \\ 
	&  & 1.00 & 1129.39 & 0.19 & 0.00 & 0.23 & 0.00 & 0.24 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 1720.15 & 0.76 & 0.00 & 0.53 & 0.00 & 0.58 & 0.00 \\ 
	&  & 0.10 & 1663.99 & 0.75 & 0.00 & 0.53 & 0.00 & 0.57 & 0.00 \\ 
	&  & 0.20 & 1607.70 & 0.72 & 0.00 & 0.53 & 0.00 & 0.54 & 0.00 \\ 
	&  & 0.30 & 1550.91 & 0.70 & 0.00 & 0.53 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.40 & 1493.47 & 0.67 & 0.00 & 0.52 & 0.00 & 0.49 & 0.00 \\ 
	&  & 0.50 & 1435.21 & 0.64 & 0.00 & 0.50 & 0.00 & 0.46 & 0.00 \\ 
	&  & 0.60 & 1376.04 & 0.60 & 0.00 & 0.48 & 0.00 & 0.43 & 0.00 \\ 
	&  & 0.70 & 1316.05 & 0.56 & 0.00 & 0.45 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.80 & 1254.89 & 0.51 & 0.00 & 0.41 & 0.00 & 0.35 & 0.00 \\ 
	&  & 0.90 & 1192.61 & 0.42 & 0.00 & 0.34 & 0.00 & 0.30 & 0.00 \\ 
	&  & 1.00 & 1129.39 & 0.19 & 0.00 & 0.24 & 0.00 & 0.25 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 1720.39 & 0.77 & 0.00 & 0.54 & 0.00 & 0.60 & 0.00 \\ 
	&  & 0.10 & 1664.21 & 0.75 & 0.00 & 0.54 & 0.00 & 0.58 & 0.00 \\ 
	&  & 0.20 & 1607.84 & 0.73 & 0.00 & 0.54 & 0.00 & 0.56 & 0.00 \\ 
	&  & 0.30 & 1550.94 & 0.71 & 0.00 & 0.55 & 0.00 & 0.53 & 0.00 \\ 
	&  & 0.40 & 1493.49 & 0.68 & 0.00 & 0.53 & 0.00 & 0.50 & 0.00 \\ 
	&  & 0.50 & 1435.23 & 0.65 & 0.00 & 0.51 & 0.00 & 0.47 & 0.00 \\ 
	&  & 0.60 & 1376.05 & 0.61 & 0.00 & 0.49 & 0.00 & 0.44 & 0.00 \\ 
	&  & 0.70 & 1316.05 & 0.57 & 0.00 & 0.46 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.80 & 1254.89 & 0.52 & 0.00 & 0.42 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.90 & 1192.61 & 0.43 & 0.00 & 0.35 & 0.00 & 0.31 & 0.00 \\ 
	&  & 1.00 & 1129.39 & 0.20 & 0.00 & 0.25 & 0.00 & 0.26 & 0.00 \\ \midrule
	150 & 0.00  & 0.00 & 1479.30 & 0.77 & 0.00 & 0.57 & 0.00 & 0.59 & 0.00 \\ 
	&  & 0.10 & 1439.38 & 0.74 & 0.00 & 0.56 & 0.00 & 0.57 & 0.00 \\ 
	&  & 0.20 & 1399.34 & 0.72 & 0.00 & 0.55 & 0.00 & 0.54 & 0.00 \\ 
	&  & 0.30 & 1358.99 & 0.69 & 0.00 & 0.53 & 0.00 & 0.51 & 0.00 \\ 
	&  & 0.40 & 1318.27 & 0.65 & 0.00 & 0.52 & 0.00 & 0.47 & 0.00 \\ 
	&  & 0.50 & 1277.37 & 0.62 & 0.00 & 0.50 & 0.00 & 0.43 & 0.00 \\ 
	&  & 0.60 & 1236.21 & 0.58 & 0.00 & 0.47 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.70 & 1194.77 & 0.53 & 0.00 & 0.43 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.80 & 1153.04 & 0.47 & 0.00 & 0.37 & 0.00 & 0.29 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.38 & 0.00 & 0.29 & 0.00 & 0.24 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.13 & 0.00 & 0.15 & 0.00 & 0.18 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 1479.32 & 0.77 & 0.00 & 0.58 & 0.00 & 0.61 & 0.00 \\ 
	&  & 0.10 & 1439.40 & 0.75 & 0.00 & 0.58 & 0.00 & 0.58 & 0.00 \\ 
	&  & 0.20 & 1399.36 & 0.72 & 0.00 & 0.57 & 0.00 & 0.55 & 0.00 \\ 
	&  & 0.30 & 1359.01 & 0.69 & 0.00 & 0.55 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.40 & 1318.30 & 0.66 & 0.00 & 0.54 & 0.00 & 0.49 & 0.00 \\ 
	&  & 0.50 & 1277.40 & 0.62 & 0.00 & 0.52 & 0.00 & 0.45 & 0.00 \\ 
	&  & 0.60 & 1236.23 & 0.58 & 0.00 & 0.49 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.70 & 1194.78 & 0.54 & 0.00 & 0.44 & 0.00 & 0.36 & 0.00 \\ 
	&  & 0.80 & 1153.05 & 0.48 & 0.00 & 0.38 & 0.00 & 0.30 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.39 & 0.00 & 0.30 & 0.00 & 0.25 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.14 & 0.00 & 0.16 & 0.00 & 0.19 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 1479.32 & 0.78 & 0.00 & 0.59 & 0.00 & 0.63 & 0.00 \\ 
	&  & 0.10 & 1439.40 & 0.76 & 0.00 & 0.59 & 0.00 & 0.60 & 0.00 \\ 
	&  & 0.20 & 1399.36 & 0.73 & 0.00 & 0.58 & 0.00 & 0.57 & 0.00 \\ 
	&  & 0.30 & 1359.01 & 0.70 & 0.00 & 0.57 & 0.00 & 0.53 & 0.00 \\ 
	&  & 0.40 & 1318.30 & 0.67 & 0.00 & 0.56 & 0.00 & 0.50 & 0.00 \\ 
	&  & 0.50 & 1277.40 & 0.63 & 0.00 & 0.54 & 0.00 & 0.46 & 0.00 \\ 
	&  & 0.60 & 1236.23 & 0.59 & 0.00 & 0.51 & 0.00 & 0.42 & 0.00 \\ 
	&  & 0.70 & 1194.78 & 0.54 & 0.00 & 0.46 & 0.00 & 0.37 & 0.00 \\ 
	&  & 0.80 & 1153.05 & 0.48 & 0.00 & 0.40 & 0.00 & 0.32 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.40 & 0.00 & 0.31 & 0.00 & 0.26 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.14 & 0.00 & 0.16 & 0.00 & 0.19 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 1479.32 & 0.78 & 0.00 & 0.60 & 0.00 & 0.64 & 0.00 \\ 
	&  & 0.10 & 1439.40 & 0.76 & 0.00 & 0.60 & 0.00 & 0.61 & 0.00 \\ 
	&  & 0.20 & 1399.36 & 0.74 & 0.00 & 0.60 & 0.00 & 0.58 & 0.00 \\ 
	&  & 0.30 & 1359.01 & 0.71 & 0.00 & 0.59 & 0.00 & 0.55 & 0.00 \\ 
	&  & 0.40 & 1318.30 & 0.67 & 0.00 & 0.57 & 0.00 & 0.51 & 0.00 \\ 
	&  & 0.50 & 1277.40 & 0.64 & 0.00 & 0.55 & 0.00 & 0.47 & 0.00 \\ 
	&  & 0.60 & 1236.23 & 0.59 & 0.00 & 0.52 & 0.00 & 0.43 & 0.00 \\ 
	&  & 0.70 & 1194.78 & 0.55 & 0.00 & 0.47 & 0.00 & 0.38 & 0.00 \\ 
	&  & 0.80 & 1153.05 & 0.49 & 0.00 & 0.41 & 0.00 & 0.33 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.40 & 0.00 & 0.32 & 0.00 & 0.27 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.15 & 0.00 & 0.16 & 0.00 & 0.20 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 1479.32 & 0.79 & 0.00 & 0.60 & 0.00 & 0.66 & 0.00 \\ 
	&  & 0.10 & 1439.40 & 0.77 & 0.00 & 0.60 & 0.00 & 0.63 & 0.00 \\ 
	&  & 0.20 & 1399.36 & 0.74 & 0.00 & 0.61 & 0.00 & 0.60 & 0.00 \\ 
	&  & 0.30 & 1359.01 & 0.71 & 0.00 & 0.60 & 0.00 & 0.56 & 0.00 \\ 
	&  & 0.40 & 1318.30 & 0.68 & 0.00 & 0.58 & 0.00 & 0.52 & 0.00 \\ 
	&  & 0.50 & 1277.40 & 0.64 & 0.00 & 0.57 & 0.00 & 0.48 & 0.00 \\ 
	&  & 0.60 & 1236.23 & 0.60 & 0.00 & 0.54 & 0.00 & 0.44 & 0.00 \\ 
	&  & 0.70 & 1194.78 & 0.55 & 0.00 & 0.49 & 0.00 & 0.39 & 0.00 \\ 
	&  & 0.80 & 1153.05 & 0.49 & 0.00 & 0.42 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.41 & 0.00 & 0.33 & 0.00 & 0.27 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.15 & 0.00 & 0.17 & 0.00 & 0.21 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 1479.32 & 0.80 & 0.00 & 0.61 & 0.00 & 0.67 & 0.00 \\ 
	&  & 0.10 & 1439.40 & 0.77 & 0.00 & 0.61 & 0.00 & 0.64 & 0.00 \\ 
	&  & 0.20 & 1399.36 & 0.75 & 0.00 & 0.61 & 0.00 & 0.61 & 0.00 \\ 
	&  & 0.30 & 1359.01 & 0.72 & 0.00 & 0.61 & 0.00 & 0.57 & 0.00 \\ 
	&  & 0.40 & 1318.30 & 0.68 & 0.00 & 0.60 & 0.00 & 0.54 & 0.00 \\ 
	&  & 0.50 & 1277.40 & 0.64 & 0.00 & 0.58 & 0.00 & 0.49 & 0.00 \\ 
	&  & 0.60 & 1236.23 & 0.60 & 0.00 & 0.55 & 0.00 & 0.45 & 0.00 \\ 
	&  & 0.70 & 1194.78 & 0.55 & 0.00 & 0.50 & 0.00 & 0.40 & 0.00 \\ 
	&  & 0.80 & 1153.05 & 0.50 & 0.00 & 0.44 & 0.00 & 0.34 & 0.00 \\ 
	&  & 0.90 & 1110.91 & 0.42 & 0.00 & 0.34 & 0.00 & 0.28 & 0.00 \\ 
	&  & 1.00 & 1068.19 & 0.15 & 0.00 & 0.17 & 0.00 & 0.21 & 0.00 \\ 
	\bottomrule
	\label{table:ttestLinearCost}
\end{longtable}

\begin{longtable}{rrlllrrrrrrr}
	\kill
	\caption{Paired t-test results comparing the individualized compensation scheme with the benchmark schemes in terms of mean acceptance rate obtained using linear acceptance probability.} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endfirsthead
	\caption{(continued.)} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endhead
	50 & 0.00 & 0.00 & 0.91 & -0.01 & 0.62 & -0.13 & 0.00 & -0.06 & 0.02 \\ 
	&      & 0.10 & 0.92 & -0.04 & 0.11 & -0.13 & 0.00 & -0.06 & 0.00 \\ 
	&      & 0.20 & 0.92 & -0.03 & 0.23 & -0.13 & 0.00 & -0.05 & 0.00 \\ 
	&      & 0.30 & 0.92 & -0.02 & 0.45 & -0.13 & 0.00 & -0.06 & 0.00 \\ 
	&      & 0.40 & 0.92 & -0.02 & 0.47 & -0.12 & 0.00 & -0.05 & 0.00 \\ 
	&      & 0.50 & 0.92 & -0.02 & 0.50 & -0.11 & 0.00 & -0.05 & 0.00 \\ 
	&      & 0.60 & 0.92 & -0.02 & 0.40 & -0.10 & 0.00 & -0.05 & 0.00 \\ 
	&      & 0.70 & 0.92 & -0.03 & 0.17 & -0.11 & 0.00 & -0.05 & 0.00 \\ 
	&      & 0.80 & 0.92 & -0.02 & 0.34 & -0.10 & 0.00 & -0.04 & 0.00 \\ 
	&      & 0.90 & 0.93 & -0.03 & 0.04 & -0.10 & 0.00 & -0.05 & 0.00 \\ 
	&      & 1.00 & 0.93 & -0.03 & 0.02 & -0.09 & 0.00 & -0.04 & 0.00 \\ 	         \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.93 & -0.01 & 0.72 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.93 & -0.02 & 0.32 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.20 & 0.93 & -0.04 & 0.16 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.93 & -0.03 & 0.27 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.93 & -0.02 & 0.45 & -0.12 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.50 & 0.93 & -0.03 & 0.38 & -0.11 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.60 & 0.93 & -0.02 & 0.45 & -0.10 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.70 & 0.93 & -0.03 & 0.15 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.94 & -0.02 & 0.16 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.90 & 0.94 & -0.04 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.94 & -0.04 & 0.00 & -0.08 & 0.00 & -0.03 & 0.01 \\            \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.95 & -0.03 & 0.33 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.10 & 0.94 & -0.03 & 0.30 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 0.95 & -0.05 & 0.09 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.95 & -0.04 & 0.09 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 0.95 & -0.03 & 0.14 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.95 & -0.03 & 0.13 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.96 & -0.04 & 0.14 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.96 & -0.04 & 0.03 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.96 & -0.04 & 0.04 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.96 & -0.05 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.96 & -0.04 & 0.00 & -0.08 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.96 & -0.04 & 0.08 & -0.08 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.10 & 0.96 & -0.04 & 0.14 & -0.09 & 0.00 & -0.05 & 0.01 \\            
	&      & 0.20 & 0.96 & -0.04 & 0.10 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 0.96 & -0.05 & 0.04 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 0.96 & -0.04 & 0.06 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.96 & -0.03 & 0.10 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.97 & -0.03 & 0.07 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.96 & -0.04 & 0.07 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.96 & -0.04 & 0.02 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.96 & -0.05 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            
	&      & 1.00 & 0.97 & -0.05 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.98 & -0.05 & 0.04 & -0.07 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.98 & -0.04 & 0.07 & -0.06 & 0.00 & -0.05 & 0.01 \\            
	&      & 0.20 & 0.98 & -0.05 & 0.06 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 0.98 & -0.05 & 0.01 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 0.97 & -0.05 & 0.02 & -0.10 & 0.01 & -0.04 & 0.01 \\            
	&      & 0.50 & 0.97 & -0.04 & 0.04 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.60 & 0.97 & -0.04 & 0.02 & -0.09 & 0.00 & -0.03 & 0.04 \\            
	&      & 0.70 & 0.97 & -0.04 & 0.04 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 0.97 & -0.04 & 0.01 & -0.08 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.90 & 0.97 & -0.04 & 0.02 & -0.07 & 0.00 & -0.03 & 0.01 \\            
	&      & 1.00 & 0.97 & -0.05 & 0.00 & -0.06 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.99 & -0.05 & 0.00 & -0.05 & 0.02 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.99 & -0.05 & 0.07 & -0.06 & 0.02 & -0.04 & 0.01 \\            
	&      & 0.20 & 0.99 & -0.05 & 0.04 & -0.07 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.30 & 0.99 & -0.06 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 0.99 & -0.06 & 0.02 & -0.10 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.98 & -0.05 & 0.03 & -0.10 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.98 & -0.04 & 0.04 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.70 & 0.98 & -0.04 & 0.03 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 0.98 & -0.04 & 0.01 & -0.08 & 0.00 & -0.02 & 0.00 \\            
	&      & 0.90 & 0.98 & -0.04 & 0.01 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 1.00 & 0.98 & -0.05 & 0.00 & -0.06 & 0.00 & -0.03 & 0.00 \\            \midrule
	75 & 0.00 & 0.00 & 0.93 & -0.03 & 0.08 & -0.14 & 0.00 & -0.08 & 0.00 \\          
	&      & 0.10 & 0.93 & -0.04 & 0.01 & -0.14 & 0.00 & -0.08 & 0.00 \\            
	&      & 0.20 & 0.93 & -0.03 & 0.05 & -0.14 & 0.00 & -0.08 & 0.00 \\            
	&      & 0.30 & 0.94 & -0.04 & 0.09 & -0.13 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.40 & 0.94 & -0.03 & 0.13 & -0.13 & 0.00 & -0.08 & 0.00 \\            
	&      & 0.50 & 0.94 & -0.03 & 0.17 & -0.14 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.60 & 0.95 & -0.04 & 0.04 & -0.12 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.70 & 0.95 & -0.03 & 0.17 & -0.11 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.80 & 0.95 & -0.03 & 0.04 & -0.11 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.90 & 0.95 & -0.04 & 0.00 & -0.10 & 0.00 & -0.06 & 0.00 \\            
	&      & 1.00 & 0.95 & -0.03 & 0.00 & -0.10 & 0.00 & -0.06 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.94 & -0.03 & 0.04 & -0.13 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.10 & 0.94 & -0.03 & 0.04 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 0.95 & -0.04 & 0.07 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.30 & 0.95 & -0.04 & 0.02 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.40 & 0.95 & -0.03 & 0.04 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.50 & 0.95 & -0.03 & 0.12 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.60 & 0.96 & -0.04 & 0.09 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.70 & 0.96 & -0.04 & 0.07 & -0.11 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.80 & 0.96 & -0.04 & 0.03 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.90 & 0.96 & -0.04 & 0.00 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 1.00 & 0.96 & -0.03 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.95 & -0.03 & 0.12 & -0.11 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.10 & 0.96 & -0.03 & 0.03 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 0.96 & -0.04 & 0.04 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.30 & 0.96 & -0.03 & 0.05 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.96 & -0.04 & 0.02 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.50 & 0.96 & -0.03 & 0.02 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.60 & 0.96 & -0.03 & 0.04 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.70 & 0.97 & -0.04 & 0.06 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.80 & 0.97 & -0.04 & 0.01 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.97 & -0.05 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.97 & -0.03 & 0.00 & -0.08 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.97 & -0.03 & 0.07 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.96 & -0.02 & 0.05 & -0.08 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 0.97 & -0.05 & 0.02 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.30 & 0.96 & -0.04 & 0.02 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.97 & -0.04 & 0.01 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.97 & -0.03 & 0.01 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.60 & 0.97 & -0.03 & 0.03 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.70 & 0.97 & -0.04 & 0.03 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.97 & -0.04 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.97 & -0.04 & 0.01 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.97 & -0.04 & 0.00 & -0.08 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.98 & -0.04 & 0.03 & -0.07 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.98 & -0.03 & 0.03 & -0.08 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 0.98 & -0.04 & 0.01 & -0.08 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.98 & -0.04 & 0.01 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 0.98 & -0.04 & 0.01 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.97 & -0.04 & 0.01 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.98 & -0.04 & 0.02 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.98 & -0.04 & 0.02 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.98 & -0.04 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.98 & -0.05 & 0.01 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.98 & -0.04 & 0.00 & -0.07 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.99 & -0.03 & 0.01 & -0.05 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 0.99 & -0.03 & 0.01 & -0.06 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.20 & 0.99 & -0.03 & 0.01 & -0.08 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.99 & -0.05 & 0.00 & -0.09 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.99 & -0.04 & 0.00 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.98 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.99 & -0.03 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.99 & -0.04 & 0.01 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.99 & -0.04 & 0.01 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.99 & -0.04 & 0.00 & -0.08 & 0.00 & -0.04 & 0.01 \\            
	&      & 1.00 & 0.99 & -0.04 & 0.00 & -0.07 & 0.00 & -0.04 & 0.00 \\            \midrule
	100 & 0.00 & 0.00 & 0.93 & -0.03 & 0.01 & -0.09 & 0.00 & -0.06 & 0.00 \\         
	&      & 0.10 & 0.94 & -0.04 & 0.00 & -0.16 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 0.94 & -0.06 & 0.01 & -0.16 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.94 & -0.04 & 0.01 & -0.15 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.95 & -0.04 & 0.01 & -0.14 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.95 & -0.04 & 0.00 & -0.14 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.60 & 0.96 & -0.04 & 0.01 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.70 & 0.96 & -0.05 & 0.00 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.80 & 0.96 & -0.04 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.97 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.97 & -0.03 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.95 & -0.04 & 0.01 & -0.08 & 0.00 & -0.07 & 0.00 \\            
	&      & 0.10 & 0.95 & -0.04 & 0.01 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 0.95 & -0.06 & 0.01 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.30 & 0.96 & -0.05 & 0.00 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.40 & 0.96 & -0.05 & 0.00 & -0.14 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.50 & 0.96 & -0.04 & 0.00 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.60 & 0.97 & -0.04 & 0.01 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.70 & 0.97 & -0.04 & 0.00 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.80 & 0.97 & -0.05 & 0.00 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.97 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.97 & -0.03 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.97 & -0.03 & 0.01 & -0.08 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.10 & 0.96 & -0.04 & 0.01 & -0.08 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 0.96 & -0.04 & 0.00 & -0.11 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.30 & 0.96 & -0.05 & 0.00 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.40 & 0.97 & -0.05 & 0.00 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.50 & 0.97 & -0.04 & 0.01 & -0.12 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.60 & 0.97 & -0.04 & 0.00 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.70 & 0.97 & -0.04 & 0.00 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.97 & -0.04 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.98 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.98 & -0.03 & 0.00 & -0.07 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.98 & -0.04 & 0.01 & -0.06 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.10 & 0.98 & -0.04 & 0.01 & -0.07 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 0.97 & -0.04 & 0.01 & -0.08 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.97 & -0.06 & 0.00 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.98 & -0.05 & 0.01 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.97 & -0.04 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.98 & -0.04 & 0.00 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.98 & -0.04 & 0.00 & -0.11 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.80 & 0.98 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.98 & -0.04 & 0.00 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.98 & -0.03 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.99 & -0.04 & 0.00 & -0.06 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.10 & 0.98 & -0.04 & 0.00 & -0.05 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 0.98 & -0.04 & 0.01 & -0.06 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.98 & -0.06 & 0.00 & -0.09 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.98 & -0.05 & 0.00 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.98 & -0.04 & 0.01 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.98 & -0.04 & 0.01 & -0.11 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.98 & -0.04 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.80 & 0.98 & -0.03 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.98 & -0.04 & 0.00 & -0.07 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.98 & -0.03 & 0.00 & -0.06 & 0.00 & -0.04 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.99 & -0.04 & 0.00 & -0.04 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.10 & 0.99 & -0.04 & 0.00 & -0.04 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.20 & 0.99 & -0.04 & 0.00 & -0.05 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 0.99 & -0.05 & 0.00 & -0.07 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 0.99 & -0.05 & 0.00 & -0.10 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 0.99 & -0.05 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 0.98 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 0.98 & -0.04 & 0.00 & -0.10 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 0.98 & -0.04 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.90 & 0.99 & -0.03 & 0.00 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 1.00 & 0.99 & -0.03 & 0.00 & -0.06 & 0.00 & -0.03 & 0.00 \\            \midrule
	125 & 0.00 & 0.00 & 0.99 & -0.08 & 0.01 & -0.06 & 0.00 & -0.07 & 0.00 \\         
	&      & 0.10 & 0.99 & -0.08 & 0.00 & -0.16 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.07 & 0.00 & -0.15 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.07 & 0.00 & -0.14 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.06 & 0.00 & -0.13 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.06 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.05 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 1.00 & -0.05 & 0.00 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 1.00 & -0.05 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.90 & 1.00 & -0.05 & 0.00 & -0.06 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.01 & -0.02 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 1.00 & -0.07 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.06 & 0.00 & -0.13 & 0.00 & -0.06 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.06 & 0.00 & -0.15 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.06 & 0.00 & -0.14 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.06 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.05 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.05 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.70 & 1.00 & -0.05 & 0.00 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 1.00 & -0.05 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.90 & 1.00 & -0.05 & 0.00 & -0.06 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.01 & -0.02 & 0.01 \\            \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 1.00 & -0.05 & 0.00 & -0.05 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.06 & 0.00 & -0.05 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.06 & 0.00 & -0.12 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.06 & 0.00 & -0.14 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.05 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.05 & 0.00 & -0.10 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.05 & 0.00 & -0.10 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.70 & 1.00 & -0.04 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.04 & 0.00 & -0.07 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.90 & 1.00 & -0.05 & 0.00 & -0.05 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.00 & -0.02 & 0.01 \\            \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 1.00 & -0.05 & 0.00 & -0.05 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.05 & 0.00 & -0.05 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.05 & 0.00 & -0.09 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.05 & 0.00 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.05 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.05 & 0.00 & -0.10 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.04 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.04 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.04 & 0.00 & -0.07 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.04 & 0.00 & -0.05 & 0.00 & -0.02 & 0.01 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.00 & -0.02 & 0.01 \\            \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 1.00 & -0.04 & 0.00 & -0.04 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.05 & 0.00 & -0.04 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.05 & 0.00 & -0.04 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.04 & 0.00 & -0.10 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.04 & 0.01 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.04 & 0.00 & -0.08 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.04 & 0.00 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.04 & 0.00 & -0.05 & 0.00 & -0.02 & 0.01 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.01 & -0.02 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 1.00 & -0.03 & 0.00 & -0.03 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.04 & 0.00 & -0.03 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.04 & 0.00 & -0.04 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.04 & 0.00 & -0.08 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.04 & 0.00 & -0.11 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.03 & 0.00 & -0.10 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.03 & 0.01 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.04 & 0.01 & -0.08 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.03 & 0.00 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.04 & 0.00 & -0.05 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.02 & 0.00 & -0.03 & 0.01 & -0.02 & 0.00 \\            \midrule
	150 & 0.00 & 0.00 & 1.00 & -0.05 & 0.00 & -0.03 & 0.02 & -0.06 & 0.00 \\         
	&      & 0.10 & 1.00 & -0.05 & 0.00 & -0.15 & 0.00 & -0.05 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.05 & 0.00 & -0.15 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.04 & 0.00 & -0.13 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.40 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.04 & 0.01 \\            
	&      & 0.50 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.04 & 0.00 & -0.11 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.70 & 1.00 & -0.03 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.04 & 0.00 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.04 & 0.00 & -0.05 & 0.00 & -0.02 & 0.01 \\            
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.02 & 0.01 \\            \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 1.00 & -0.04 & 0.00 & -0.03 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.04 & 0.00 & -0.13 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.04 & 0.00 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.04 & 0.00 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.04 & 0.00 & -0.12 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.03 & 0.00 & -0.11 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.70 & 1.00 & -0.03 & 0.00 & -0.09 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 1.00 & -0.03 & 0.00 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.03 & 0.00 & -0.05 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.02 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 1.00 & -0.03 & 0.00 & -0.03 & 0.01 & -0.05 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.03 & 0.00 & -0.02 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.03 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.03 & 0.00 & -0.13 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.03 & 0.00 & -0.12 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.50 & 1.00 & -0.03 & 0.01 & -0.11 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.60 & 1.00 & -0.03 & 0.01 & -0.11 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.03 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.80 & 1.00 & -0.03 & 0.00 & -0.07 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.03 & 0.00 & -0.05 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.01 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 1.00 & -0.03 & 0.00 & -0.03 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.03 & 0.00 & -0.02 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.02 & 0.00 & -0.11 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.03 & 0.00 & -0.12 & 0.00 & -0.04 & 0.00 \\            
	&      & 0.40 & 1.00 & -0.03 & 0.00 & -0.12 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.50 & 1.00 & -0.03 & 0.01 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.60 & 1.00 & -0.02 & 0.00 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.02 & 0.01 & -0.08 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 1.00 & -0.03 & 0.00 & -0.06 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.03 & 0.00 & -0.04 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.01 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 1.00 & -0.03 & 0.00 & -0.02 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.10 & 1.00 & -0.02 & 0.00 & -0.02 & 0.01 & -0.04 & 0.00 \\            
	&      & 0.20 & 1.00 & -0.02 & 0.01 & -0.02 & 0.01 & -0.03 & 0.00 \\            
	&      & 0.30 & 1.00 & -0.03 & 0.00 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.40 & 1.00 & -0.03 & 0.00 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.50 & 1.00 & -0.03 & 0.01 & -0.10 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.60 & 1.00 & -0.02 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\            
	&      & 0.70 & 1.00 & -0.02 & 0.01 & -0.08 & 0.00 & -0.03 & 0.00 \\            
	&      & 0.80 & 1.00 & -0.02 & 0.00 & -0.06 & 0.00 & -0.02 & 0.01 \\            
	&      & 0.90 & 1.00 & -0.03 & 0.00 & -0.04 & 0.00 & -0.02 & 0.00 \\            
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.01 & 0.00 \\            \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 1.00 & -0.02 & 0.00 & -0.02 & 0.01 & -0.03 & 0.00 \\ 
	&      & 0.10 & 1.00 & -0.02 & 0.00 & -0.02 & 0.01 & -0.03 & 0.00 \\ 
	&      & 0.20 & 1.00 & -0.02 & 0.00 & -0.02 & 0.02 & -0.03 & 0.00 \\ 
	&      & 0.30 & 1.00 & -0.02 & 0.00 & -0.09 & 0.01 & -0.03 & 0.01 \\ 
	&      & 0.40 & 1.00 & -0.02 & 0.00 & -0.10 & 0.00 & -0.03 & 0.01 \\ 
	&      & 0.50 & 1.00 & -0.02 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\ 
	&      & 0.60 & 1.00 & -0.02 & 0.00 & -0.09 & 0.00 & -0.03 & 0.01 \\ 
	&      & 0.70 & 1.00 & -0.02 & 0.01 & -0.08 & 0.00 & -0.02 & 0.01 \\ 
	&      & 0.80 & 1.00 & -0.02 & 0.00 & -0.06 & 0.00 & -0.02 & 0.00 \\ 
	&      & 0.90 & 1.00 & -0.03 & 0.00 & -0.04 & 0.00 & -0.02 & 0.00 \\ 
	&      & 1.00 & 1.00 & -0.01 & 0.00 & -0.01 & 0.00 & -0.01 & 0.01 \\ 
	\bottomrule
	\label{table:ttestLinearAcceptance}
\end{longtable}

\begin{longtable}{rrlllrrrrrrr}
	\kill
	\caption{Paired t-test results comparing the individualized compensation scheme with the benchmark schemes in terms of total expected cost obtained using logistic acceptance probability.} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endfirsthead
	\caption{(continued.)} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endhead
	50 & 0.00  & 0.00 & 6270.38 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6182.13 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6119.91 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 5980.57 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 5874.89 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 5775.77 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5666.36 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5545.61 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.80 & 5409.07 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5316.13 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5167.72 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 6356.08 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6270.26 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6207.37 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 6069.91 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 5961.49 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 5860.52 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5749.01 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5626.64 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.80 & 5487.28 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5391.52 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5239.93 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 6420.89 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6338.34 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6276.30 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 6141.22 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 6031.72 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 5930.01 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5817.12 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5694.32 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.80 & 5552.84 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5454.74 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5299.88 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 6476.43 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6394.63 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6333.98 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 6202.88 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 6092.49 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 5990.26 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5876.60 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5753.84 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.80 & 5611.09 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5511.20 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5353.98 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 6526.38 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6445.39 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6384.76 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 6256.06 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 6147.00 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 6044.13 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5930.37 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5807.67 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.80 & 5664.11 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5562.55 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5403.70 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 6570.40 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.10 & 6491.83 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.20 & 6431.93 & 0.02 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.30 & 6303.96 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.40 & 6196.04 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.50 & 6093.26 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.60 & 5978.72 & 0.01 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ 
	&  & 0.70 & 5857.34 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.80 & 5712.78 & 0.01 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 0.90 & 5609.72 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ 
	&  & 1.00 & 5450.05 & 0.00 & 0.00 & 0.01 & 0.00 & 0.02 & 0.00 \\ \midrule
	75 & 0.00  & 0.00 & 5664.75 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.10 & 5532.92 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.20 & 5439.17 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.30 & 5233.61 & 0.03 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5074.87 & 0.03 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 4927.88 & 0.02 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 4766.44 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.70 & 4591.37 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4388.97 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 0.90 & 4249.14 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ 
	&  & 1.00 & 4029.11 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 5794.60 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.10 & 5662.56 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.20 & 5567.64 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.30 & 5361.00 & 0.03 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5196.88 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 5046.53 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 4881.14 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.70 & 4701.78 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4495.28 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 0.90 & 4350.96 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ 
	&  & 1.00 & 4125.22 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 5894.67 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.10 & 5766.17 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.20 & 5672.39 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.30 & 5467.01 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5301.40 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 5148.81 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 4980.66 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.70 & 4798.91 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4588.92 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 0.90 & 4441.16 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 4210.70 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 5980.01 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.10 & 5853.22 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.20 & 5761.15 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.30 & 5558.76 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5393.13 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 5239.32 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 5068.77 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.70 & 4887.48 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4674.87 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 0.90 & 4523.78 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 4290.02 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 6053.31 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.10 & 5930.77 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.20 & 5839.84 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.30 & 5639.54 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5475.23 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 5320.85 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 5148.77 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.70 & 4967.29 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4753.62 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 0.90 & 4600.60 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 4363.64 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 6118.05 & 0.03 & 0.00 & 0.03 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.10 & 5999.60 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.20 & 5911.26 & 0.03 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.30 & 5712.43 & 0.03 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.40 & 5548.69 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.50 & 5394.12 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.60 & 5221.66 & 0.02 & 0.00 & 0.04 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.70 & 5040.95 & 0.02 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.80 & 4826.78 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.90 & 4671.18 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 4432.26 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \midrule
	100 & 0.00  & 0.00 & 5234.62 & 0.05 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 5070.18 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.20 & 4950.28 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.30 & 4697.17 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.40 & 4491.97 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4306.88 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4104.79 & 0.03 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.70 & 3886.38 & 0.03 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 3633.95 & 0.02 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 3457.04 & 0.01 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 3185.87 & 0.01 & 0.01 & 0.04 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 5399.39 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 5233.53 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.20 & 5112.20 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.30 & 4853.13 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.40 & 4640.74 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4449.66 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4239.40 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 4013.43 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 3753.12 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3570.50 & 0.02 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 3290.62 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 5529.35 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 5365.68 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 5246.53 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 4987.66 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.40 & 4773.60 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4579.45 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4364.24 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 4134.41 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 3867.53 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3679.58 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 3392.20 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 5637.90 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.10 & 5478.77 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.20 & 5361.66 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 5104.40 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.40 & 4890.79 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4694.73 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4475.93 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 4244.64 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 3974.43 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3782.38 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 3489.21 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 5732.16 & 0.04 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.10 & 5577.36 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.20 & 5462.72 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.30 & 5208.75 & 0.04 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.40 & 4996.46 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4799.09 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4577.77 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 4345.33 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.80 & 4072.51 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3877.12 & 0.01 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 1.00 & 3580.64 & 0.01 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 5814.50 & 0.04 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.10 & 5664.73 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.20 & 5553.29 & 0.04 & 0.00 & 0.05 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.30 & 5302.82 & 0.04 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.40 & 5092.70 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.50 & 4894.80 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 4671.24 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 4438.83 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.80 & 4162.91 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.90 & 3965.44 & 0.01 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 1.00 & 3665.70 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ \midrule
	125 & 0.00  & 0.00 & 4847.17 & 0.05 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.10 & 4672.42 & 0.05 & 0.00 & 0.07 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.20 & 4545.41 & 0.05 & 0.00 & 0.07 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.30 & 4276.17 & 0.04 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.40 & 4061.71 & 0.04 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.50 & 3860.68 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 3645.19 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 3425.16 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 3162.66 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 2975.58 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 2708.84 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 5002.00 & 0.05 & 0.00 & 0.07 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.10 & 4821.35 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.20 & 4690.25 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.30 & 4412.02 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.40 & 4189.50 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.50 & 3981.75 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.60 & 3758.04 & 0.03 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.70 & 3530.97 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.80 & 3260.33 & 0.02 & 0.00 & 0.05 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3067.01 & 0.01 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 2791.99 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 5139.49 & 0.05 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.10 & 4957.61 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.20 & 4824.94 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.30 & 4541.73 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.40 & 4312.39 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.50 & 4098.54 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.60 & 3866.98 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.70 & 3633.24 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.80 & 3354.91 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 3155.71 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 2872.94 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 5259.21 & 0.05 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.10 & 5079.55 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.20 & 4947.71 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.30 & 4661.94 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.40 & 4428.54 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.50 & 4210.34 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.60 & 3971.93 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.70 & 3732.20 & 0.03 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.80 & 3446.73 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.90 & 3241.91 & 0.01 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 1.00 & 2951.78 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 5366.46 & 0.05 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.10 & 5188.30 & 0.05 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.20 & 5058.68 & 0.05 & 0.00 & 0.08 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.30 & 4773.35 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.40 & 4537.34 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.50 & 4315.24 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.60 & 4071.88 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.70 & 3827.72 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.80 & 3535.98 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.90 & 3325.75 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 1.00 & 3028.51 & 0.01 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 5462.92 & 0.05 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.10 & 5287.65 & 0.05 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.20 & 5159.20 & 0.05 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.30 & 4876.33 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.40 & 4640.30 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.50 & 4414.99 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.60 & 4166.09 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.70 & 3919.45 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.80 & 3622.27 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.90 & 3407.27 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 1.00 & 3103.16 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ \midrule
	150 & 0.00  & 0.00 & 4561.63 & 0.06 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.10 & 4383.34 & 0.05 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.20 & 4253.99 & 0.05 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.30 & 3978.78 & 0.04 & 0.00 & 0.07 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.40 & 3763.65 & 0.03 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.50 & 3553.11 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.60 & 3330.54 & 0.03 & 0.00 & 0.07 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.70 & 3113.84 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.80 & 2853.20 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 0.90 & 2665.55 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 2413.22 & 0.00 & 0.00 & 0.02 & 0.00 & 0.02 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 4702.76 & 0.06 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.10 & 4518.03 & 0.06 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.20 & 4384.70 & 0.05 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.30 & 4101.15 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.40 & 3878.63 & 0.04 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.50 & 3661.52 & 0.03 & 0.00 & 0.08 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.60 & 3431.10 & 0.03 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.70 & 3207.38 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.80 & 2938.18 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 2744.41 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ 
	&  & 1.00 & 2483.65 & 0.00 & 0.00 & 0.02 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 4835.74 & 0.06 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.10 & 4646.57 & 0.06 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.20 & 4509.82 & 0.05 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.30 & 4218.82 & 0.05 & 0.00 & 0.08 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.40 & 3989.40 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.50 & 3766.25 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.60 & 3528.35 & 0.03 & 0.00 & 0.08 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.70 & 3298.21 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.80 & 3020.89 & 0.02 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 0.90 & 2821.21 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	&  & 1.00 & 2552.48 & 0.01 & 0.00 & 0.03 & 0.00 & 0.03 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 4958.39 & 0.06 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.10 & 4767.35 & 0.06 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.20 & 4628.59 & 0.06 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.30 & 4331.94 & 0.05 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.40 & 4096.21 & 0.04 & 0.00 & 0.08 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.50 & 3867.51 & 0.04 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.60 & 3622.46 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.70 & 3386.41 & 0.03 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.80 & 3101.45 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 0.90 & 2895.98 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 2619.70 & 0.01 & 0.00 & 0.03 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 5071.59 & 0.07 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.10 & 4879.48 & 0.06 & 0.00 & 0.08 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.20 & 4740.59 & 0.06 & 0.00 & 0.09 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.30 & 4439.97 & 0.05 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.40 & 4199.20 & 0.05 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.50 & 3965.43 & 0.04 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.60 & 3713.61 & 0.03 & 0.00 & 0.09 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.70 & 3472.11 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.80 & 3179.90 & 0.02 & 0.00 & 0.06 & 0.00 & 0.08 & 0.00 \\ 
	&  & 0.90 & 2968.82 & 0.01 & 0.00 & 0.05 & 0.00 & 0.06 & 0.00 \\ 
	&  & 1.00 & 2685.19 & 0.01 & 0.00 & 0.04 & 0.00 & 0.04 & 0.00 \\ \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 5174.09 & 0.07 & 0.00 & 0.07 & 0.00 & 0.10 & 0.00 \\ 
	&  & 0.10 & 4984.45 & 0.06 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.20 & 4845.21 & 0.06 & 0.00 & 0.09 & 0.00 & 0.12 & 0.00 \\ 
	&  & 0.30 & 4543.44 & 0.05 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.40 & 4297.92 & 0.05 & 0.00 & 0.09 & 0.00 & 0.14 & 0.00 \\ 
	&  & 0.50 & 4060.22 & 0.04 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.60 & 3801.95 & 0.04 & 0.00 & 0.09 & 0.00 & 0.13 & 0.00 \\ 
	&  & 0.70 & 3555.46 & 0.03 & 0.00 & 0.08 & 0.00 & 0.11 & 0.00 \\ 
	&  & 0.80 & 3256.36 & 0.02 & 0.00 & 0.07 & 0.00 & 0.09 & 0.00 \\ 
	&  & 0.90 & 3039.78 & 0.02 & 0.00 & 0.06 & 0.00 & 0.07 & 0.00 \\ 
	&  & 1.00 & 2749.16 & 0.01 & 0.00 & 0.04 & 0.00 & 0.05 & 0.00 \\ 
	\bottomrule
	\label{table:ttestLogisticCost}
\end{longtable}

\begin{longtable}{rrlllrrrrrrr}
	\kill
	\caption{Paired t-test results comparing the individualized compensation scheme with the benchmark schemes in terms of mean acceptance rate obtained using logistic acceptance probability.} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endfirsthead
	\caption{(continued.)} \\
	\toprule
	\multirow{2}{*}{$\odno$} & \multirow{2}{*}{$\pnlty$} & \multirow{2}{*}{$\utlty$} & \multirow{2}{*}{Individualized} & \multicolumn{2}{c}{Detour}& \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{Flat} \\ \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
	& & & & $\%$ Diff. & p-Val & $\%$ Diff. & p- Val & $\%$ Diff. & p-Val \\ 
	\midrule
	\endhead
	50 & 0.00 & 0.00 & 0.51 & -0.07 & 0.01 & -0.12 & 0.00 & -0.18 & 0.00 \\ 
	&      & 0.10 & 0.53 & -0.06 & 0.02 & -0.11 & 0.00 & -0.18 & 0.00 \\ 
	&      & 0.20 & 0.54 & -0.05 & 0.02 & -0.11 & 0.00 & -0.17 & 0.00 \\ 
	&      & 0.30 & 0.56 & -0.05 & 0.02 & -0.10 & 0.00 & -0.15 & 0.00 \\ 
	&      & 0.40 & 0.58 & -0.04 & 0.02 & -0.10 & 0.00 & -0.14 & 0.00 \\ 
	&      & 0.50 & 0.59 & -0.03 & 0.02 & -0.09 & 0.00 & -0.12 & 0.00 \\ 
	&      & 0.60 & 0.61 & -0.01 & 0.25 & -0.09 & 0.00 & -0.12 & 0.00 \\ 
	&      & 0.70 & 0.63 & -0.01 & 0.19 & -0.10 & 0.00 & -0.10 & 0.00 \\ 
	&      & 0.80 & 0.64 & -0.01 & 0.04 & -0.08 & 0.00 & -0.10 & 0.00 \\ 
	&      & 0.90 & 0.65 & -0.02 & 0.05 & -0.07 & 0.00 & -0.09 & 0.00 \\ 
	&      & 1.00 & 0.67 & -0.01 & 0.00 & -0.06 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.56 & -0.09 & 0.00 & -0.08 & 0.02 & -0.13 & 0.00 \\                
	&      & 0.10 & 0.57 & -0.08 & 0.00 & -0.09 & 0.01 & -0.14 & 0.00 \\                
	&      & 0.20 & 0.57 & -0.05 & 0.00 & -0.09 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.30 & 0.58 & -0.05 & 0.04 & -0.09 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.40 & 0.59 & -0.01 & 0.60 & -0.09 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.50 & 0.61 & -0.02 & 0.08 & -0.09 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.60 & 0.62 & -0.01 & 0.47 & -0.09 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.70 & 0.64 & -0.01 & 0.42 & -0.08 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.66 & -0.01 & 0.48 & -0.08 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.67 & 0.00 & 0.92 & -0.07 & 0.00 & -0.09 & 0.00 \\                 
	&      & 1.00 & 0.69 & -0.00 & 0.42 & -0.06 & 0.00 & -0.07 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.61 & -0.12 & 0.00 & -0.08 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.10 & 0.61 & -0.10 & 0.00 & -0.07 & 0.02 & -0.11 & 0.00 \\                
	&      & 0.20 & 0.61 & -0.08 & 0.00 & -0.06 & 0.04 & -0.11 & 0.00 \\                
	&      & 0.30 & 0.62 & -0.06 & 0.00 & -0.07 & 0.01 & -0.12 & 0.00 \\                
	&      & 0.40 & 0.63 & -0.05 & 0.02 & -0.07 & 0.01 & -0.12 & 0.00 \\                
	&      & 0.50 & 0.64 & -0.02 & 0.17 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.60 & 0.65 & -0.02 & 0.19 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.70 & 0.66 & -0.01 & 0.59 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.67 & 0.00 & 0.84 & -0.08 & 0.00 & -0.09 & 0.00 \\                 
	&      & 0.90 & 0.68 & 0.01 & 0.49 & -0.07 & 0.00 & -0.07 & 0.00 \\                 
	&      & 1.00 & 0.70 & 0.01 & 0.47 & -0.06 & 0.00 & -0.07 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.63 & -0.09 & 0.02 & -0.06 & 0.01 & -0.08 & 0.00 \\                
	&      & 0.10 & 0.64 & -0.11 & 0.00 & -0.07 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.20 & 0.65 & -0.09 & 0.00 & -0.07 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.30 & 0.65 & -0.07 & 0.00 & -0.06 & 0.02 & -0.09 & 0.00 \\                
	&      & 0.40 & 0.65 & -0.05 & 0.00 & -0.06 & 0.01 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.66 & -0.03 & 0.01 & -0.06 & 0.01 & -0.11 & 0.00 \\                
	&      & 0.60 & 0.67 & -0.02 & 0.01 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.70 & 0.68 & -0.01 & 0.31 & -0.07 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.80 & 0.69 & -0.01 & 0.46 & -0.06 & 0.01 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.70 & -0.01 & 0.26 & -0.05 & 0.01 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.71 & -0.00 & 0.99 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.65 & -0.07 & 0.01 & -0.05 & 0.01 & -0.06 & 0.00 \\                
	&      & 0.10 & 0.66 & -0.11 & 0.00 & -0.05 & 0.01 & -0.07 & 0.00 \\                
	&      & 0.20 & 0.66 & -0.09 & 0.00 & -0.07 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.30 & 0.67 & -0.07 & 0.00 & -0.07 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.40 & 0.67 & -0.05 & 0.01 & -0.05 & 0.02 & -0.08 & 0.00 \\                
	&      & 0.50 & 0.68 & -0.04 & 0.03 & -0.05 & 0.02 & -0.09 & 0.00 \\                
	&      & 0.60 & 0.69 & -0.02 & 0.01 & -0.05 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.70 & 0.70 & -0.02 & 0.02 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.80 & 0.71 & -0.02 & 0.02 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.71 & -0.01 & 0.48 & -0.06 & 0.00 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.73 & -0.01 & 0.51 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.68 & -0.06 & 0.00 & -0.04 & 0.01 & -0.05 & 0.01 \\                
	&      & 0.10 & 0.68 & -0.07 & 0.00 & -0.05 & 0.01 & -0.06 & 0.00 \\                
	&      & 0.20 & 0.68 & -0.09 & 0.00 & -0.05 & 0.01 & -0.06 & 0.00 \\                
	&      & 0.30 & 0.69 & -0.07 & 0.00 & -0.06 & 0.01 & -0.08 & 0.00 \\                
	&      & 0.40 & 0.70 & -0.06 & 0.00 & -0.06 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.50 & 0.70 & -0.04 & 0.00 & -0.05 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.60 & 0.71 & -0.03 & 0.06 & -0.05 & 0.02 & -0.08 & 0.00 \\                
	&      & 0.70 & 0.71 & -0.02 & 0.00 & -0.05 & 0.02 & -0.07 & 0.00 \\                
	&      & 0.80 & 0.72 & -0.01 & 0.02 & -0.06 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.90 & 0.73 & -0.01 & 0.02 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.74 & -0.00 & 0.47 & -0.05 & 0.00 & -0.06 & 0.00 \\                \midrule
	75 & 0.00 & 0.00 & 0.51 & -0.06 & 0.12 & -0.14 & 0.00 & -0.22 & 0.00 \\              
	&      & 0.10 & 0.53 & -0.06 & 0.07 & -0.13 & 0.00 & -0.22 & 0.00 \\                
	&      & 0.20 & 0.54 & -0.05 & 0.01 & -0.13 & 0.00 & -0.20 & 0.00 \\                
	&      & 0.30 & 0.56 & -0.04 & 0.01 & -0.12 & 0.00 & -0.19 & 0.00 \\                
	&      & 0.40 & 0.58 & -0.03 & 0.00 & -0.11 & 0.00 & -0.18 & 0.00 \\                
	&      & 0.50 & 0.60 & -0.03 & 0.01 & -0.11 & 0.00 & -0.17 & 0.00 \\                
	&      & 0.60 & 0.62 & -0.03 & 0.02 & -0.10 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.70 & 0.64 & -0.02 & 0.04 & -0.10 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.80 & 0.65 & -0.01 & 0.02 & -0.09 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.90 & 0.66 & -0.01 & 0.00 & -0.08 & 0.00 & -0.09 & 0.00 \\                
	&      & 1.00 & 0.68 & -0.01 & 0.15 & -0.06 & 0.00 & -0.07 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.56 & -0.07 & 0.00 & -0.08 & 0.02 & -0.14 & 0.00 \\                
	&      & 0.10 & 0.57 & -0.05 & 0.06 & -0.10 & 0.01 & -0.15 & 0.00 \\                
	&      & 0.20 & 0.58 & -0.04 & 0.13 & -0.10 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.30 & 0.59 & -0.03 & 0.05 & -0.10 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.40 & 0.60 & -0.03 & 0.07 & -0.09 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.50 & 0.62 & -0.02 & 0.06 & -0.10 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.60 & 0.63 & -0.01 & 0.06 & -0.09 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.70 & 0.65 & -0.02 & 0.07 & -0.09 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.80 & 0.66 & -0.00 & 0.80 & -0.09 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.90 & 0.68 & -0.00 & 0.52 & -0.08 & 0.00 & -0.10 & 0.00 \\                
	&      & 1.00 & 0.70 & -0.00 & 0.31 & -0.07 & 0.00 & -0.07 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.61 & -0.10 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.10 & 0.61 & -0.09 & 0.00 & -0.07 & 0.01 & -0.12 & 0.00 \\                
	&      & 0.20 & 0.62 & -0.07 & 0.00 & -0.07 & 0.01 & -0.12 & 0.00 \\                
	&      & 0.30 & 0.62 & -0.04 & 0.03 & -0.07 & 0.01 & -0.13 & 0.00 \\                
	&      & 0.40 & 0.64 & -0.04 & 0.01 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.50 & 0.65 & -0.04 & 0.00 & -0.09 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.60 & 0.66 & -0.02 & 0.02 & -0.08 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.70 & 0.66 & -0.00 & 0.80 & -0.08 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.67 & 0.00 & 0.92 & -0.07 & 0.00 & -0.10 & 0.00 \\                 
	&      & 0.90 & 0.69 & -0.00 & 0.99 & -0.08 & 0.00 & -0.09 & 0.00 \\                
	&      & 1.00 & 0.71 & 0.00 & 0.47 & -0.07 & 0.00 & -0.08 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.64 & -0.10 & 0.00 & -0.06 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.10 & 0.65 & -0.09 & 0.00 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.20 & 0.65 & -0.08 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.30 & 0.66 & -0.07 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.40 & 0.66 & -0.04 & 0.01 & -0.06 & 0.01 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.67 & -0.03 & 0.01 & -0.07 & 0.01 & -0.11 & 0.00 \\                
	&      & 0.60 & 0.68 & -0.02 & 0.04 & -0.07 & 0.01 & -0.11 & 0.00 \\                
	&      & 0.70 & 0.69 & -0.02 & 0.01 & -0.08 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.69 & 0.00 & 0.92 & -0.06 & 0.00 & -0.08 & 0.00 \\                 
	&      & 0.90 & 0.70 & 0.00 & 0.86 & -0.06 & 0.00 & -0.08 & 0.00 \\                 
	&      & 1.00 & 0.72 & 0.00 & 0.85 & -0.06 & 0.00 & -0.07 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.67 & -0.10 & 0.00 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.10 & 0.67 & -0.08 & 0.00 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.20 & 0.67 & -0.07 & 0.00 & -0.05 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.30 & 0.68 & -0.07 & 0.00 & -0.05 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.40 & 0.68 & -0.05 & 0.00 & -0.06 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.50 & 0.69 & -0.03 & 0.02 & -0.06 & 0.02 & -0.10 & 0.00 \\                
	&      & 0.60 & 0.70 & -0.02 & 0.02 & -0.06 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.70 & 0.71 & -0.03 & 0.00 & -0.06 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.72 & -0.02 & 0.00 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.72 & -0.01 & 0.19 & -0.06 & 0.00 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.73 & 0.00 & 0.88 & -0.05 & 0.00 & -0.06 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.69 & -0.08 & 0.00 & -0.04 & 0.02 & -0.06 & 0.00 \\                
	&      & 0.10 & 0.69 & -0.08 & 0.00 & -0.04 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.20 & 0.69 & -0.08 & 0.00 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.30 & 0.70 & -0.06 & 0.00 & -0.05 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.40 & 0.70 & -0.05 & 0.00 & -0.05 & 0.01 & -0.09 & 0.00 \\                
	&      & 0.50 & 0.71 & -0.05 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.60 & 0.72 & -0.03 & 0.00 & -0.06 & 0.01 & -0.10 & 0.00 \\                
	&      & 0.70 & 0.72 & -0.03 & 0.02 & -0.05 & 0.01 & -0.09 & 0.01 \\                
	&      & 0.80 & 0.73 & -0.02 & 0.01 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.73 & -0.01 & 0.00 & -0.05 & 0.01 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.75 & -0.01 & 0.00 & -0.06 & 0.00 & -0.06 & 0.00 \\                \midrule
	100 & 0.00 & 0.00 & 0.49 & -0.03 & 0.06 & -0.14 & 0.00 & -0.24 & 0.00 \\             
	&      & 0.10 & 0.51 & -0.03 & 0.05 & -0.13 & 0.00 & -0.23 & 0.00 \\                
	&      & 0.20 & 0.52 & -0.03 & 0.08 & -0.13 & 0.00 & -0.22 & 0.00 \\                
	&      & 0.30 & 0.55 & -0.01 & 0.53 & -0.12 & 0.00 & -0.21 & 0.00 \\                
	&      & 0.40 & 0.57 & -0.00 & 0.87 & -0.11 & 0.00 & -0.19 & 0.00 \\                
	&      & 0.50 & 0.59 & -0.01 & 0.80 & -0.11 & 0.00 & -0.19 & 0.00 \\                
	&      & 0.60 & 0.61 & -0.01 & 0.58 & -0.11 & 0.00 & -0.18 & 0.00 \\                
	&      & 0.70 & 0.63 & -0.01 & 0.34 & -0.10 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.80 & 0.65 & -0.01 & 0.09 & -0.10 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.90 & 0.66 & -0.01 & 0.12 & -0.09 & 0.00 & -0.11 & 0.00 \\                
	&      & 1.00 & 0.69 & -0.00 & 0.48 & -0.07 & 0.00 & -0.08 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.56 & -0.05 & 0.07 & -0.07 & 0.02 & -0.12 & 0.00 \\                
	&      & 0.10 & 0.56 & -0.04 & 0.18 & -0.07 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.20 & 0.57 & -0.05 & 0.01 & -0.07 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.30 & 0.58 & -0.02 & 0.00 & -0.07 & 0.01 & -0.13 & 0.00 \\                
	&      & 0.40 & 0.59 & -0.00 & 0.66 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.61 & 0.01 & 0.45 & -0.07 & 0.00 & -0.11 & 0.00 \\                 
	&      & 0.60 & 0.62 & 0.01 & 0.55 & -0.07 & 0.00 & -0.11 & 0.00 \\                 
	&      & 0.70 & 0.64 & 0.00 & 0.91 & -0.07 & 0.00 & -0.10 & 0.00 \\                 
	&      & 0.80 & 0.66 & 0.00 & 0.66 & -0.07 & 0.00 & -0.10 & 0.00 \\                 
	&      & 0.90 & 0.67 & 0.00 & 0.85 & -0.07 & 0.00 & -0.08 & 0.00 \\                 
	&      & 1.00 & 0.70 & 0.00 & 0.91 & -0.06 & 0.00 & -0.07 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.61 & -0.10 & 0.00 & -0.05 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.10 & 0.61 & -0.07 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.20 & 0.61 & -0.06 & 0.01 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.30 & 0.62 & -0.05 & 0.01 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.40 & 0.63 & -0.04 & 0.00 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.64 & -0.02 & 0.00 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.60 & 0.65 & -0.01 & 0.42 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.70 & 0.66 & -0.00 & 0.98 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.80 & 0.67 & 0.01 & 0.59 & -0.06 & 0.00 & -0.08 & 0.00 \\                 
	&      & 0.90 & 0.69 & 0.01 & 0.39 & -0.06 & 0.00 & -0.08 & 0.00 \\                 
	&      & 1.00 & 0.71 & 0.01 & 0.41 & -0.05 & 0.00 & -0.06 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.64 & -0.09 & 0.00 & -0.04 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.10 & 0.65 & -0.08 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.20 & 0.65 & -0.07 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.30 & 0.65 & -0.05 & 0.01 & -0.05 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.40 & 0.65 & -0.04 & 0.02 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.50 & 0.66 & -0.03 & 0.02 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.60 & 0.68 & -0.02 & 0.02 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.70 & 0.69 & -0.02 & 0.15 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.70 & -0.00 & 0.54 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.71 & -0.00 & 0.68 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.72 & 0.00 & 0.32 & -0.04 & 0.00 & -0.06 & 0.00 \\                 \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.67 & -0.10 & 0.00 & -0.03 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.10 & 0.67 & -0.08 & 0.00 & -0.04 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.20 & 0.67 & -0.07 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.30 & 0.68 & -0.06 & 0.00 & -0.04 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.40 & 0.68 & -0.04 & 0.01 & -0.04 & 0.01 & -0.08 & 0.00 \\                
	&      & 0.50 & 0.69 & -0.04 & 0.01 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.60 & 0.70 & -0.03 & 0.03 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.70 & 0.70 & -0.02 & 0.06 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.80 & 0.72 & -0.01 & 0.02 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.72 & -0.01 & 0.28 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.73 & -0.00 & 0.67 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.69 & -0.07 & 0.02 & -0.03 & 0.01 & -0.05 & 0.00 \\                
	&      & 0.10 & 0.69 & -0.09 & 0.00 & -0.03 & 0.00 & -0.05 & 0.00 \\                
	&      & 0.20 & 0.69 & -0.07 & 0.00 & -0.03 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.30 & 0.69 & -0.06 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.40 & 0.70 & -0.05 & 0.00 & -0.04 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.50 & 0.70 & -0.04 & 0.00 & -0.04 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.60 & 0.72 & -0.03 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.70 & 0.72 & -0.02 & 0.05 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.80 & 0.73 & -0.02 & 0.01 & -0.05 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.74 & -0.01 & 0.01 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.75 & -0.00 & 0.47 & -0.05 & 0.00 & -0.07 & 0.00 \\                \midrule
	125 & 0.00 & 0.00 & 0.57 & -0.08 & 0.01 & -0.13 & 0.00 & -0.25 & 0.00 \\             
	&      & 0.10 & 0.59 & -0.07 & 0.00 & -0.12 & 0.00 & -0.23 & 0.00 \\                
	&      & 0.20 & 0.60 & -0.07 & 0.00 & -0.12 & 0.00 & -0.23 & 0.00 \\                
	&      & 0.30 & 0.63 & -0.06 & 0.00 & -0.10 & 0.00 & -0.21 & 0.00 \\                
	&      & 0.40 & 0.65 & -0.05 & 0.00 & -0.10 & 0.00 & -0.20 & 0.00 \\                
	&      & 0.50 & 0.67 & -0.05 & 0.00 & -0.10 & 0.00 & -0.18 & 0.00 \\                
	&      & 0.60 & 0.69 & -0.04 & 0.00 & -0.09 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.70 & 0.71 & -0.03 & 0.00 & -0.08 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.80 & 0.73 & -0.02 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.90 & 0.75 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.77 & -0.01 & 0.01 & -0.05 & 0.00 & -0.05 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.59 & -0.08 & 0.00 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.10 & 0.61 & -0.06 & 0.00 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.20 & 0.62 & -0.05 & 0.01 & -0.08 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.30 & 0.64 & -0.05 & 0.00 & -0.08 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.40 & 0.66 & -0.05 & 0.00 & -0.08 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.50 & 0.68 & -0.05 & 0.00 & -0.09 & 0.00 & -0.17 & 0.00 \\                
	&      & 0.60 & 0.70 & -0.03 & 0.00 & -0.08 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.70 & 0.72 & -0.03 & 0.00 & -0.08 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.80 & 0.74 & -0.02 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.90 & 0.76 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.78 & -0.01 & 0.01 & -0.05 & 0.00 & -0.05 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.63 & -0.08 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.10 & 0.64 & -0.08 & 0.00 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.20 & 0.64 & -0.06 & 0.00 & -0.06 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.30 & 0.66 & -0.05 & 0.00 & -0.07 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.40 & 0.67 & -0.04 & 0.00 & -0.07 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.50 & 0.69 & -0.04 & 0.00 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.60 & 0.71 & -0.04 & 0.00 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.70 & 0.73 & -0.03 & 0.00 & -0.07 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.80 & 0.75 & -0.02 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.90 & 0.76 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.78 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.66 & -0.10 & 0.00 & -0.03 & 0.01 & -0.05 & 0.01 \\                
	&      & 0.10 & 0.66 & -0.07 & 0.00 & -0.05 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.20 & 0.67 & -0.07 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.30 & 0.67 & -0.05 & 0.00 & -0.05 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.40 & 0.69 & -0.04 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.70 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.60 & 0.72 & -0.04 & 0.00 & -0.06 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.70 & 0.73 & -0.03 & 0.00 & -0.07 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.80 & 0.75 & -0.02 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.90 & 0.77 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.79 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.68 & -0.10 & 0.00 & -0.02 & 0.02 & -0.05 & 0.01 \\                
	&      & 0.10 & 0.68 & -0.09 & 0.00 & -0.03 & 0.00 & -0.06 & 0.00 \\                
	&      & 0.20 & 0.69 & -0.06 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.30 & 0.69 & -0.05 & 0.00 & -0.04 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.40 & 0.70 & -0.04 & 0.01 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.50 & 0.71 & -0.04 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.60 & 0.73 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.70 & 0.74 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.76 & -0.02 & 0.00 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.77 & -0.02 & 0.01 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.79 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.70 & -0.08 & 0.01 & -0.02 & 0.04 & -0.05 & 0.01 \\                
	&      & 0.10 & 0.70 & -0.09 & 0.00 & -0.03 & 0.01 & -0.05 & 0.01 \\                
	&      & 0.20 & 0.70 & -0.07 & 0.00 & -0.03 & 0.01 & -0.06 & 0.00 \\                
	&      & 0.30 & 0.71 & -0.06 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.40 & 0.72 & -0.04 & 0.01 & -0.04 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.50 & 0.73 & -0.03 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.60 & 0.74 & -0.03 & 0.00 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.70 & 0.75 & -0.03 & 0.00 & -0.05 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.77 & -0.02 & 0.00 & -0.06 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.78 & -0.01 & 0.02 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 1.00 & 0.80 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                \midrule
	150 & 0.00  & 0.00 & 0.62 & -0.11 & 0.00 & -0.13 & 0.00 & -0.23 & 0.00 \\            
	&      & 0.10 & 0.63 & -0.10 & 0.00 & -0.11 & 0.00 & -0.22 & 0.00 \\                
	&      & 0.20 & 0.65 & -0.09 & 0.00 & -0.11 & 0.00 & -0.22 & 0.00 \\                
	&      & 0.30 & 0.67 & -0.07 & 0.00 & -0.09 & 0.00 & -0.20 & 0.00 \\                
	&      & 0.40 & 0.69 & -0.05 & 0.00 & -0.09 & 0.00 & -0.18 & 0.00 \\                
	&      & 0.50 & 0.71 & -0.04 & 0.00 & -0.08 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.60 & 0.73 & -0.03 & 0.00 & -0.08 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.70 & 0.75 & -0.03 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.78 & -0.02 & 0.00 & -0.06 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.90 & 0.79 & -0.01 & 0.00 & -0.04 & 0.00 & -0.05 & 0.00 \\                
	&      & 1.00 & 0.82 & -0.01 & 0.00 & -0.03 & 0.00 & -0.03 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.05  & 0.00 & 0.63 & -0.10 & 0.00 & -0.10 & 0.00 & -0.17 & 0.00 \\                
	&      & 0.10 & 0.65 & -0.09 & 0.00 & -0.09 & 0.00 & -0.18 & 0.00 \\                
	&      & 0.20 & 0.66 & -0.08 & 0.00 & -0.10 & 0.00 & -0.19 & 0.00 \\                
	&      & 0.30 & 0.68 & -0.06 & 0.00 & -0.09 & 0.00 & -0.17 & 0.00 \\                
	&      & 0.40 & 0.70 & -0.05 & 0.00 & -0.08 & 0.00 & -0.17 & 0.00 \\                
	&      & 0.50 & 0.72 & -0.04 & 0.00 & -0.08 & 0.00 & -0.16 & 0.00 \\                
	&      & 0.60 & 0.74 & -0.03 & 0.00 & -0.07 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.70 & 0.76 & -0.03 & 0.00 & -0.07 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.80 & 0.78 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.80 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                
	&      & 1.00 & 0.82 & -0.01 & 0.00 & -0.03 & 0.00 & -0.04 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.10  & 0.00 & 0.65 & -0.09 & 0.00 & -0.07 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.10 & 0.66 & -0.09 & 0.00 & -0.08 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.20 & 0.67 & -0.08 & 0.00 & -0.08 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.30 & 0.69 & -0.06 & 0.00 & -0.08 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.40 & 0.71 & -0.05 & 0.00 & -0.07 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.50 & 0.73 & -0.04 & 0.00 & -0.07 & 0.00 & -0.15 & 0.00 \\                
	&      & 0.60 & 0.75 & -0.03 & 0.00 & -0.07 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.70 & 0.76 & -0.03 & 0.00 & -0.07 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.79 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.80 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                
	&      & 1.00 & 0.82 & -0.01 & 0.00 & -0.03 & 0.00 & -0.04 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.15  & 0.00 & 0.67 & -0.10 & 0.00 & -0.04 & 0.00 & -0.06 & 0.01 \\                
	&      & 0.10 & 0.68 & -0.08 & 0.00 & -0.05 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.20 & 0.69 & -0.07 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.30 & 0.70 & -0.06 & 0.00 & -0.06 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.40 & 0.72 & -0.05 & 0.00 & -0.07 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.50 & 0.73 & -0.04 & 0.00 & -0.07 & 0.00 & -0.14 & 0.00 \\                
	&      & 0.60 & 0.75 & -0.03 & 0.00 & -0.06 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.70 & 0.77 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.79 & -0.02 & 0.00 & -0.06 & 0.00 & -0.08 & 0.00 \\                
	&      & 0.90 & 0.81 & -0.01 & 0.00 & -0.05 & 0.00 & -0.06 & 0.00 \\                
	&      & 1.00 & 0.83 & -0.01 & 0.00 & -0.04 & 0.00 & -0.04 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.20  & 0.00 & 0.69 & -0.08 & 0.00 & -0.02 & 0.07 & -0.05 & 0.01 \\                
	&      & 0.10 & 0.69 & -0.08 & 0.00 & -0.03 & 0.00 & -0.06 & 0.01 \\                
	&      & 0.20 & 0.70 & -0.07 & 0.00 & -0.04 & 0.00 & -0.07 & 0.00 \\                
	&      & 0.30 & 0.71 & -0.06 & 0.00 & -0.06 & 0.00 & -0.10 & 0.00 \\                
	&      & 0.40 & 0.73 & -0.05 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.50 & 0.74 & -0.04 & 0.00 & -0.06 & 0.00 & -0.12 & 0.00 \\                
	&      & 0.60 & 0.76 & -0.03 & 0.00 & -0.06 & 0.00 & -0.13 & 0.00 \\                
	&      & 0.70 & 0.77 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\                
	&      & 0.80 & 0.79 & -0.02 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\                
	&      & 0.90 & 0.81 & -0.02 & 0.00 & -0.05 & 0.00 & -0.07 & 0.00 \\                
	&      & 1.00 & 0.83 & -0.01 & 0.00 & -0.04 & 0.00 & -0.05 & 0.00 \\                \cmidrule(lr){2-10}
	& 0.25  & 0.00 & 0.71 & -0.08 & 0.00 & -0.01 & 0.19 & -0.04 & 0.02 \\ 
	&      & 0.10 & 0.71 & -0.08 & 0.00 & -0.02 & 0.02 & -0.05 & 0.01 \\ 
	&      & 0.20 & 0.71 & -0.07 & 0.00 & -0.03 & 0.00 & -0.06 & 0.01 \\ 
	&      & 0.30 & 0.72 & -0.06 & 0.00 & -0.04 & 0.00 & -0.08 & 0.00 \\ 
	&      & 0.40 & 0.74 & -0.05 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\ 
	&      & 0.50 & 0.75 & -0.04 & 0.00 & -0.05 & 0.00 & -0.11 & 0.00 \\ 
	&      & 0.60 & 0.77 & -0.03 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\ 
	&      & 0.70 & 0.78 & -0.02 & 0.00 & -0.06 & 0.00 & -0.11 & 0.00 \\ 
	&      & 0.80 & 0.80 & -0.02 & 0.00 & -0.05 & 0.00 & -0.09 & 0.00 \\ 
	&      & 0.90 & 0.81 & -0.02 & 0.00 & -0.05 & 0.00 & -0.07 & 0.00 \\ 
	&      & 1.00 & 0.83 & -0.01 & 0.00 & -0.04 & 0.00 & -0.05 & 0.00 \\ 
	\bottomrule
	\label{table:ttestLogisticAccept}
\end{longtable}
